Data envelopment analysis with common-denominator ratio variables: An application to education with methodological extensions

The use of ratio variables in convex Data Envelopment Analysis (DEA) models has long been recognized as a methodological issue, as ratios may be incompatible with the convexity assumptions underlying standard DEA. However, in this paper, we prove that if all variables are ratio variables sharing a common denominator, then convex combinations of feasible activities are also feasible. Moreover, we establish a result demonstrating the equivalence between DEA models with common-denominator ratio variables under variable returns to scale and DEA models with volume (non-ratio) variables under constant returns to scale. These significant results enable the development of a framework for evaluating the efficiency of the Organisation for Economic Co-operation and Development (OECD) countries based on the results of the Programme for International Student Assessment (PISA) report, using mean performance scores as outputs. In this framework, we give some methodological extensions, such as the incorporation of the index of economic social and cultural status (ESCS) as an input, thereby enabling fairer comparisons with countries with a lower socio-economic level. Furthermore, we introduce different methods for estimating directions of improvement and calculating targets appropriate to the difficulty of improving each performance score. Finally, we review and introduce several novel contributions to emerging methodologies that can complement classical radial and directional models, such as efficient frontier estimation with adaptive constrained enveloping splines (ACES), stochastic chance-constrained models, and fuzzy models. All these methodologies can be used to analyse data from other PISA or similar reports, allowing non-specialists to implement DEA appropriately.

==> (inline-0) <==
\begin{tabular}{l|rrr|rrr|rrr|rrr|rrr|rrr}
                & \multicolumn{3}{c|}{Rel. ann. rat. change (\%)}                                    & \multicolumn{3}{c|}{Orient. by (18) %\eqref{eq:diremp}
$\delta =0\%$} & \multicolumn{3}{c|}{Orient. by (18) %\eqref{eq:diremp}
$\delta =1\%$} & \multicolumn{3}{c|}{Orient. by (19)%\eqref{eq:p90}
} & \multicolumn{3}{c}{Orient. by (20) %\eqref{eq:p9010}
$\delta =0\%$} & \multicolumn{3}{c}{Orient. by (20) %\eqref{eq:p9010}
$\delta =5\%$} \\
                & \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} & \multicolumn{1}{c}{$d_1$ (\%)} & \multicolumn{1}{c}{$d_2$ (\%)} & \multicolumn{1}{c|}{$d_3$ (\%)} & \multicolumn{1}{c}{$d_1$ (\%)} & \multicolumn{1}{c}{$d_2$ (\%)} & \multicolumn{1}{c|}{$d_3$ (\%)} & \multicolumn{1}{c}{$d_1$ (\%)} & \multicolumn{1}{c}{$d_2$ (\%)} & \multicolumn{1}{c|}{$d_3$ (\%)} & \multicolumn{1}{c}{$d_1$ (\%)} & \multicolumn{1}{c}{$d_2$ (\%)} & \multicolumn{1}{c|}{$d_3$ (\%)} & \multicolumn{1}{c}{$d_1$ (\%)} & \multicolumn{1}{c}{$d_2$ (\%)} & \multicolumn{1}{c}{$d_3$ (\%)} \\ \hline
Australia       & -0.302                         & -0.169                     & -0.159                     & 1.251          & 1.384          & 1.394          & 2.251          & 2.384          & 2.394          & 27.76  & 27.11  & 27.36  & 7.425           & 2.607           & 4.681           & 12.425          & 7.607           & 9.681           \\
Austria         & -0.461                         & -0.202                     & -0.157                     & 1.092          & 1.351          & 1.396          & 2.092          & 2.351          & 2.396          & 24.43  & 26.35  & 25.65  & 4.199           & 2.025           & 3.208           & 9.199           & 7.025           & 8.208           \\
Belgium         & -0.494                         & -0.699                     & -0.376                     & 1.059          & 0.855          & 1.177          & 2.059          & 1.855          & 2.177          & 24.68  & 26.05  & 24.64  & 3.399           & 1.252           & 1.316           & 8.399           & 6.252           & 6.316           \\
Canada          & -0.554                         & -0.340                     & -0.271                     & 0.999          & 1.213          & 1.282          & 1.999          & 2.213          & 2.282          & 24.69  & 25.96  & 24.53  & 5.977           & 3.168           & 4.432           & 10.977          & 8.168           & 9.432           \\
Chile           & -0.715                         & -0.465                     & -0.245                     & 0.838          & 1.088          & 1.308          & 1.838          & 2.088          & 2.308          & 25.69  & 26.66  & 27.31  & 8.489           & 5.687           & 6.574           & 13.489          & 10.687          & 11.574          \\
Colombia        & -0.370                         & -0.873                     & -0.209                     & 1.183          & 0.680          & 1.344          & 2.183          & 1.680          & 2.344          & 27.30  & 32.20  & 29.92  & 10.659          & 9.869           & 10.254          & 15.659          & 14.869          & 15.254          \\
Czech Rep.  & 0.037                          & 0.194                      & 0.138                      & 1.590          & 1.747          & 1.691          & 2.590          & 2.747          & 2.691          & 25.61  & 25.43  & 26.05  & 6.501           & 4.415           & 5.624           & 11.501          & 9.415           & 10.624          \\
Denmark         & -0.339                         & -0.154                     & -0.283                     & 1.214          & 1.399          & 1.270          & 2.214          & 2.399          & 2.270          & 21.69  & 23.19  & 24.42  & 5.629           & 3.701           & 4.819           & 10.629          & 8.701           & 9.819           \\
Finland         & -1.027                         & -0.994                     & -0.614                     & 0.526          & 0.559          & 0.939          & 1.526          & 1.559          & 1.939          & 23.39  & 24.67  & 26.07  & 4.325           & 0.744           & 3.782           & 9.325           & 5.744           & 8.782           \\
France          & -0.431                         & -0.545                     & -0.411                     & 1.122          & 1.009          & 1.143          & 2.122          & 2.009          & 2.143          & 24.71  & 26.98  & 26.37  & 4.767           & 1.768           & 3.360           & 9.767           & 6.768           & 8.360           \\
Germany         & -1.303                         & -0.849                     & -0.929                     & 0.250          & 0.705          & 0.624          & 1.250          & 1.705          & 1.624          & 26.29  & 27.67  & 27.99  & 5.887           & 3.834           & 5.094           & 10.887          & 8.834           & 10.094          \\
Greece          & -1.215                         & -1.080                     & -0.623                     & 0.338          & 0.474          & 0.930          & 1.338          & 1.474          & 1.930          & 27.16  & 27.81  & 26.89  & 9.239           & 5.407           & 5.872           & 14.239          & 10.407          & 10.872          \\
Hungary         & -0.164                         & -0.467                     & 0.223                      & 1.389          & 1.086          & 1.776          & 2.389          & 2.086          & 2.776          & 25.35  & 25.01  & 25.38  & 4.284           & 0.675           & 4.324           & 9.284           & 5.675           & 9.324           \\
Iceland         & -0.958                         & -1.310                     & -1.094                     & 0.595          & 0.244          & 0.459          & 1.595          & 1.244          & 1.459          & 25.49  & 30.21  & 28.09  & 6.405           & 4.133           & 6.387           & 11.405          & 9.133           & 11.387          \\
Ireland         & -0.101                         & 0.281                      & -0.278                     & 1.452          & 1.835          & 1.275          & 2.452          & 2.835          & 2.275          & 20.46  & 20.40  & 22.75  & 4.569           & 2.925           & 4.310           & 9.569           & 7.925           & 9.310           \\
Israel          & -0.696                         & -0.168                     & -0.248                     & 0.857          & 1.385          & 1.305          & 1.857          & 2.385          & 2.305          & 30.19  & 30.72  & 29.78  & 4.941           & 0.000           & 4.138           & 9.941           & 5.000           & 9.138           \\
Italy           & -0.707                         & 0.008                      & -0.539                     & 0.846          & 1.561          & 1.014          & 1.846          & 2.561          & 2.014          & 25.61  & 22.69  & 24.42  & 7.431           & 1.677           & 4.304           & 12.431          & 6.677           & 9.304           \\
Japan           & 0.123                          & -0.116                     & 0.046                      & 1.676          & 1.437          & 1.599          & 2.676          & 2.437          & 2.599          & 20.75  & 21.86  & 20.01  & 2.298           & 1.756           & 2.037           & 7.298           & 6.756           & 7.037           \\
Korea           & -0.509                         & -0.827                     & -0.118                     & 1.044          & 0.726          & 1.436          & 2.044          & 1.726          & 2.436          & 24.13  & 22.67  & 22.77  & 2.783           & 0.921           & 0.846           & 7.783           & 5.921           & 5.846           \\
Latvia          & -0.081                         & -0.675                     & -0.176                     & 1.472          & 0.878          & 1.377          & 2.472          & 1.878          & 2.377          & 22.02  & 24.10  & 22.67  & 6.810           & 4.932           & 6.524           & 11.810          & 9.932           & 11.524          \\
Lithuania       & 0.025                          & -0.172                     & -0.038                     & 1.579          & 1.381          & 1.515          & 2.579          & 2.381          & 2.515          & 25.05  & 24.98  & 25.14  & 7.682           & 4.050           & 6.132           & 12.682          & 9.050           & 11.132          \\
Mexico          & -1.246                         & -0.154                     & -0.403                     & 0.307          & 1.399          & 1.150          & 1.307          & 2.399          & 2.150          & 24.66  & 27.09  & 24.51  & 9.504           & 7.152           & 7.471           & 14.504          & 12.152          & 12.471          \\
Netherlands     & -0.655                         & -1.553                     & -0.875                     & 0.898          & 0.000          & 0.678          & 1.898          & 1.000          & 1.678          & 26.75  & 31.45  & 30.11  & 2.381           & 2.982           & 5.378           & 7.381           & 7.982           & 10.378          \\
Norway          & -0.867                         & -0.590                     & -0.916                     & 0.686          & 0.963          & 0.637          & 1.686          & 1.963          & 1.637          & 25.67  & 28.32  & 28.10  & 4.984           & 1.074           & 4.304           & 9.984           & 6.074           & 9.304           \\
Poland          & -0.764                         & -0.876                     & -0.812                     & 0.789          & 0.677          & 0.741          & 1.789          & 1.677          & 1.741          & 23.22  & 25.19  & 24.01  & 4.417           & 1.094           & 3.301           & 9.417           & 6.094           & 8.301           \\
Portugal        & -0.813                         & -0.452                     & -0.750                     & 0.740          & 1.101          & 0.803          & 1.740          & 2.101          & 1.803          & 25.21  & 23.76  & 24.30  & 6.513           & 2.681           & 5.071           & 11.513          & 7.681           & 10.071          \\
Slovak Rep. & -0.497                         & -0.549                     & 0.073                      & 1.056          & 1.004          & 1.626          & 2.056          & 2.004          & 2.626          & 26.14  & 28.63  & 27.55  & 1.729           & 2.100           & 3.018           & 6.729           & 7.100           & 8.018           \\
Slovenia        & -0.807                         & -0.886                     & -0.350                     & 0.747          & 0.667          & 1.203          & 1.747          & 1.667          & 2.203          & 25.32  & 25.12  & 24.37  & 7.696           & 2.662           & 5.295           & 12.696          & 7.662           & 10.295          \\
Spain           & -0.345                         & -0.012                     & -0.447                     & 1.208          & 1.541          & 1.106          & 2.208          & 2.541          & 2.106          & 23.11  & 24.92  & 23.65  & 4.431           & 3.099           & 4.055           & 9.431           & 8.099           & 9.055           \\
Sweden          & 0.111                          & 0.072                      & 0.340                      & 1.664          & 1.625          & 1.893          & 2.664          & 2.625          & 2.893          & 25.69  & 27.24  & 27.41  & 5.077           & 1.331           & 3.438           & 10.077          & 6.331           & 8.438           \\
Türkiye         & 0.259                          & -0.347                     & 0.599                      & 1.812          & 1.206          & 2.152          & 2.812          & 2.206          & 3.152          & 29.03  & 24.17  & 25.45  & 10.998          & 4.447           & 7.224           & 15.998          & 9.447           & 12.224          \\
United States   & -0.449                         & 0.257                      & -0.113                     & 1.104          & 1.810          & 1.441          & 2.104          & 2.810          & 2.441          & 27.86  & 27.93  & 27.26  & 8.190           & 3.869           & 3.988           & 13.190          & 8.869           & 8.988           \\
                &                                  &                              &                              &                  &                  &                  &                  &                  &                  &          &          &          &                   &                   &                   &                   &                   &                  
\end{tabular}
\begin{tabular}{l|rrrrr|rrrrr|rrrrr}
\multicolumn{1}{c|}{} & \multicolumn{5}{c|}{Mathematics}                                                                                                 & \multicolumn{5}{c|}{Reading}                                                                                                     & \multicolumn{5}{c}{Science}                                                                                                     \\
\multicolumn{1}{c|}{} & \multicolumn{1}{c}{$\textbf{P}_{10}$} & \multicolumn{1}{c}{$\textbf{P}_{25}$} & \multicolumn{1}{c}{$\textbf{P}_{50}$} & \multicolumn{1}{c}{$\textbf{P}_{75}$} & \multicolumn{1}{c|}{$\textbf{P}_{90}$} & \multicolumn{1}{c}{$\textbf{P}_{10}$} & \multicolumn{1}{c}{$\textbf{P}_{25}$} & \multicolumn{1}{c}{$\textbf{P}_{50}$} & \multicolumn{1}{c}{$\textbf{P}_{75}$} & \multicolumn{1}{c|}{$\textbf{P}_{90}$} & \multicolumn{1}{c}{$\textbf{P}_{10}$} & \multicolumn{1}{c}{$\textbf{P}_{25}$} & \multicolumn{1}{c}{$\textbf{P}_{50}$} & \multicolumn{1}{c}{$\textbf{P}_{75}$} & \multicolumn{1}{c}{$\textbf{P}_{90}$} \\ \hline
Australia             & 358.47                  & 416.10                  & 484.56                  & 555.94                  & 619.09                   & 350.59                  & 422.38                  & 502.19                  & 576.25                  & 638.34                   & 364.19                  & 430.42                  & 508.37                  & 583.49                  & 647.46                  \\
Austria               & 362.26                  & 420.42                  & 488.97                  & 554.38                  & 608.43                   & 339.53                  & 406.44                  & 485.12                  & 556.57                  & 612.97                   & 355.56                  & 417.94                  & 494.67                  & 565.04                  & 621.53                  \\
Belgium               & 359.48                  & 420.23                  & 492.16                  & 558.87                  & 613.61                   & 336.67                  & 406.61                  & 484.28                  & 554.60                  & 610.43                   & 352.13                  & 419.16                  & 496.02                  & 564.42                  & 618.24                  \\
Canada                & 375.22                  & 430.49                  & 496.32                  & 561.63                  & 618.87                   & 365.29                  & 434.07                  & 510.69                  & 583.30                  & 643.25                   & 383.30                  & 445.82                  & 516.47                  & 584.36                  & 643.18                  \\
Chile                 & 315.09                  & 357.68                  & 408.57                  & 463.56                  & 513.51                   & 328.83                  & 384.41                  & 448.35                  & 513.48                  & 567.89                   & 325.83                  & 379.17                  & 442.80                  & 507.62                  & 563.72                  \\
Colombia              & 293.26                  & 331.66                  & 377.54                  & 429.32                  & 480.60                   & 290.76                  & 342.27                  & 403.92                  & 472.60                  & 533.99                   & 303.31                  & 348.78                  & 406.32                  & 469.13                  & 527.90                  \\
Czech Rep.        & 365.35                  & 418.47                  & 485.75                  & 553.11                  & 610.13                   & 359.37                  & 419.52                  & 490.24                  & 558.33                  & 614.88                   & 368.07                  & 427.00                  & 498.10                  & 567.78                  & 627.83                  \\
Denmark               & 382.87                  & 432.84                  & 489.27                  & 545.21                  & 595.41                   & 367.73                  & 426.88                  & 491.43                  & 554.04                  & 605.39                   & 369.61                  & 427.25                  & 494.66                  & 560.10                  & 615.43                  \\
Finland               & 365.69                  & 420.50                  & 485.94                  & 547.34                  & 599.60                   & 349.80                  & 420.97                  & 496.91                  & 564.88                  & 619.48                   & 369.89                  & 436.72                  & 513.52                  & 585.60                  & 647.39                  \\
France                & 353.46                  & 408.48                  & 475.23                  & 539.05                  & 592.65                   & 330.85                  & 400.08                  & 478.77                  & 549.44                  & 607.95                   & 349.77                  & 413.95                  & 490.48                  & 560.81                  & 619.80                  \\
Germany               & 350.61                  & 407.07                  & 474.36                  & 541.25                  & 599.08                   & 339.87                  & 405.89                  & 482.19                  & 555.76                  & 615.60                   & 352.30                  & 416.83                  & 493.28                  & 567.32                  & 631.36                  \\
Greece                & 325.68                  & 369.72                  & 426.29                  & 487.21                  & 542.06                   & 315.48                  & 372.18                  & 438.69                  & 505.32                  & 560.70                   & 323.24                  & 375.91                  & 440.96                  & 504.87                  & 559.52                  \\
Hungary               & 347.52                  & 406.20                  & 474.42                  & 538.42                  & 594.68                   & 335.54                  & 403.92                  & 479.49                  & 546.40                  & 599.43                   & 356.98                  & 416.67                  & 487.24                  & 555.15                  & 610.88                  \\
Iceland               & 344.39                  & 396.29                  & 457.76                  & 520.36                  & 574.44                   & 298.39                  & 361.92                  & 437.24                  & 510.66                  & 569.31                   & 323.92                  & 378.46                  & 446.11                  & 514.08                  & 571.45                  \\
Ireland               & 386.56                  & 436.81                  & 492.89                  & 547.23                  & 593.74                   & 399.95                  & 458.11                  & 520.51                  & 577.82                  & 626.72                   & 383.84                  & 441.43                  & 505.84                  & 568.69                  & 620.90                  \\
Israel                & 316.60                  & 380.21                  & 458.36                  & 534.26                  & 596.72                   & 305.73                  & 387.90                  & 480.71                  & 563.56                  & 628.37                   & 320.31                  & 385.14                  & 466.42                  & 544.06                  & 605.32                  \\
Italy                 & 357.21                  & 407.89                  & 469.15                  & 532.90                  & 589.28                   & 356.71                  & 419.91                  & 486.58                  & 546.95                  & 596.97                   & 355.94                  & 412.89                  & 479.70                  & 542.79                  & 596.84                  \\
Japan                 & 409.92                  & 473.10                  & 540.34                  & 601.32                  & 652.46                   & 387.26                  & 451.25                  & 521.84                  & 584.95                  & 635.93                   & 421.47                  & 484.04                  & 552.09                  & 613.83                  & 662.57                  \\
Korea                 & 387.80                  & 456.19                  & 531.44                  & 600.30                  & 659.66                   & 379.20                  & 450.96                  & 522.52                  & 587.07                  & 640.96                   & 387.43                  & 458.62                  & 535.19                  & 602.58                  & 657.06                  \\
Latvia                & 380.66                  & 427.54                  & 481.21                  & 537.16                  & 587.19                   & 357.58                  & 413.81                  & 475.80                  & 536.72                  & 590.45                   & 385.03                  & 434.31                  & 492.53                  & 552.68                  & 604.18                  \\
Lithuania             & 363.61                  & 412.55                  & 472.51                  & 534.55                  & 590.85                   & 347.64                  & 407.94                  & 473.70                  & 538.30                  & 592.02                   & 364.29                  & 419.46                  & 483.72                  & 548.31                  & 605.33                  \\
Mexico                & 309.53                  & 346.78                  & 391.02                  & 440.13                  & 487.45                   & 307.85                  & 356.77                  & 413.91                  & 472.56                  & 526.06                   & 315.23                  & 357.45                  & 407.91                  & 460.60                  & 507.89                  \\
Netherlands           & 347.51                  & 411.06                  & 496.80                  & 574.45                  & 629.67                   & 304.42                  & 370.58                  & 462.31                  & 547.67                  & 607.71                   & 340.21                  & 401.14                  & 488.91                  & 574.22                  & 636.12                  \\
Norway                & 345.13                  & 400.99                  & 468.76                  & 534.65                  & 589.11                   & 323.27                  & 398.04                  & 481.96                  & 557.55                  & 618.43                   & 338.27                  & 400.69                  & 479.68                  & 555.43                  & 614.48                  \\
Poland                & 370.33                  & 426.37                  & 490.41                  & 551.97                  & 604.28                   & 347.24                  & 418.28                  & 494.52                  & 563.37                  & 619.11                   & 369.61                  & 431.88                  & 502.12                  & 567.73                  & 622.67                  \\
Portugal              & 355.92                  & 407.56                  & 470.65                  & 536.45                  & 589.29                   & 351.74                  & 413.39                  & 480.25                  & 543.34                  & 594.35                   & 364.42                  & 419.17                  & 485.31                  & 550.41                  & 603.22                  \\
Slovak Rep.       & 327.31                  & 392.27                  & 468.23                  & 536.47                  & 590.63                   & 305.90                  & 372.20                  & 451.25                  & 523.98                  & 580.43                   & 324.44                  & 390.52                  & 464.93                  & 536.27                  & 593.03                  \\
Slovenia              & 369.34                  & 420.95                  & 481.61                  & 546.05                  & 603.56                   & 339.61                  & 403.84                  & 472.60                  & 536.41                  & 591.30                   & 376.46                  & 434.45                  & 500.36                  & 566.31                  & 622.32                  \\
Spain                 & 358.90                  & 413.61                  & 474.48                  & 533.49                  & 584.13                   & 346.28                  & 409.44                  & 477.65                  & 542.19                  & 596.68                   & 363.47                  & 421.60                  & 486.42                  & 548.43                  & 601.44                  \\
Sweden                & 355.91                  & 412.97                  & 482.87                  & 549.67                  & 606.91                   & 336.99                  & 410.37                  & 492.60                  & 567.63                  & 626.77                   & 349.56                  & 414.35                  & 496.91                  & 572.48                  & 633.11                  \\
Türkiye               & 340.76                  & 387.22                  & 446.66                  & 515.03                  & 576.31                   & 341.35                  & 395.63                  & 457.60                  & 518.41                  & 568.19                   & 360.63                  & 410.61                  & 473.96                  & 540.18                  & 594.61                  \\
United States         & 344.53                  & 395.69                  & 461.53                  & 530.63                  & 590.11                   & 355.78                  & 427.59                  & 506.41                  & 582.59                  & 647.85                   & 356.54                  & 421.06                  & 501.86                  & 577.37                  & 638.68                 
\end{tabular}
\begin{tabular}{l|rrrr|rrrr}
& \multicolumn{4}{|c|}{No ESCS} & \multicolumn{4}{c}{ESCS} \\
& Radial & Dir. (18)%\eqref{eq:diremp}          
& Dir. (19)%\eqref{eq:p90}
& Dir. (20)%\eqref{eq:p9010}
& Radial & Dir. (18)%\eqref{eq:diremp}
& Dir. (19)%\eqref{eq:p90}
& Dir. (20)%\eqref{eq:p9010}
\\
\hline
Australia             & 0.965          & 0.966          & 0.965          & 0.955          & 0.965          & 0.966          & 0.965          & 0.955          \\
Austria               & 0.932          & 0.934          & 0.934          & 0.931          & 0.942          & 0.944          & 0.944          & 0.940          \\
Belgium               & 0.929          & 0.924          & 0.931          & 0.935          & 0.933          & 0.928          & 0.935          & 0.938          \\
Canada                & 0.983          & 0.983          & 0.984          & 0.980          & 0.983          & 0.983          & 0.984          & 0.980          \\
Chile                 & 0.946          & 0.946          & 0.946          & 0.940          & 0.946          & 0.946          & 0.946          & 0.940          \\
Colombia              & 0.940          & 0.940          & 0.945          & 0.939          & \textbf{1.000}          & \textbf{1.000}          & \textbf{1.000}          & \textbf{1.000}          \\
Czech Rep.            & 0.955          & 0.956          & 0.954          & 0.950          & 0.962          & 0.963          & 0.961          & 0.957          \\
Denmark               & 0.947          & 0.950          & 0.948          & 0.942          & 0.947          & 0.950          & 0.948          & 0.942          \\
Finland               & 0.972          & 0.976          & 0.973          & 0.974          & 0.972          & 0.976          & 0.973          & 0.974          \\
France                & 0.918          & 0.915          & 0.921          & 0.902          & 0.919          & 0.916          & 0.921          & 0.902          \\
Germany               & 0.930          & 0.937          & 0.931          & 0.922          & 0.942          & 0.948          & 0.943          & 0.935          \\
Greece                & 0.904          & 0.899          & 0.906          & 0.896          & 0.904          & 0.899          & 0.906          & 0.896          \\
Hungary               & 0.975          & 0.971          & 0.975          & 0.969          & 0.975          & 0.971          & 0.975          & 0.969          \\
Iceland               & 0.857          & 0.869          & 0.855          & 0.865          & 0.857          & 0.869          & 0.855          & 0.865          \\
Ireland               & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Israel                & 0.920          & 0.925          & 0.921          & 0.895          & 0.920          & 0.926          & 0.921          & 0.895          \\
Italy                 & 0.934          & 0.944          & 0.929          & 0.908          & 0.942          & 0.951          & 0.939          & 0.920          \\
Japan                 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Korea                 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Latvia                & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Lithuania             & 0.974          & 0.973          & 0.973          & 0.971          & 0.974          & 0.973          & 0.973          & 0.971          \\
Mexico                & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Netherlands           & 0.920          & 0.935          & 0.913          & 0.910          & 0.920          & 0.935          & 0.913          & 0.910          \\
Norway                & 0.924          & 0.931          & 0.926          & 0.897          & 0.924          & 0.931          & 0.926          & 0.897          \\
Poland                & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Portugal              & 0.924          & 0.931          & 0.922          & 0.909          & 0.944          & 0.950          & 0.943          & 0.930          \\
Slovak Rep.           & 0.935          & 0.930          & 0.932          & 0.930          & 0.935          & 0.930          & 0.932          & 0.930          \\
Slovenia              & 0.952          & 0.959          & 0.951          & 0.952          & 0.952          & 0.959          & 0.951          & 0.952          \\
Spain                 & 0.930          & 0.935          & 0.932          & 0.926          & 0.931          & 0.938          & 0.934          & 0.926          \\
Sweden                & 0.944          & 0.942          & 0.945          & 0.929          & 0.944          & 0.942          & 0.945          & 0.929          \\
Türkiye               & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
United States         & 0.977          & 0.980          & 0.977          & 0.973          & 0.977          & 0.980          & 0.977          & 0.973         
\end{tabular}
\begin{tabular}{l|rrrr|rrrr}
& \multicolumn{4}{|c|}{No ESCS} & \multicolumn{4}{c}{ESCS} \\
& Radial & Dir. (18)%\eqref{eq:diremp}          
& Dir. (19)%\eqref{eq:p90}
& Dir. (20)%\eqref{eq:p9010}
& Radial & Dir. (18)%\eqref{eq:diremp}
& Dir. (19)%\eqref{eq:p90}
& Dir. (20)%\eqref{eq:p9010}
\\
\hline
Australia       & 0.965 & 0.966 & 0.965 & 0.955 & 0.965 & 0.966 & 0.965 & 0.955 \\
Austria         & 0.931 & 0.933 & 0.933 & 0.921 & 0.931 & 0.933 & 0.933 & 0.921 \\
Belgium         & 0.928 & 0.922 & 0.930 & 0.927 & 0.928 & 0.922 & 0.931 & 0.927 \\
Canada          & 0.983 & 0.983 & 0.983 & 0.980 & 0.983 & 0.983 & 0.983 & 0.980 \\
Chile           & 0.946 & 0.946 & 0.946 & 0.940 & 0.924 & 0.924 & 0.924 & 0.916 \\
Colombia        & 0.940 & 0.931 & 0.945 & 0.939 & 0.940 & 0.940 & 0.945 & 0.939 \\
Czech Rep.      & 0.948 & 0.950 & 0.948 & 0.943 & 0.953 & 0.954 & 0.953 & 0.949 \\
Denmark         & 0.947 & 0.949 & 0.947 & 0.941 & 0.947 & 0.949 & 0.947 & 0.942 \\
Finland         & 0.952 & 0.949 & 0.951 & 0.947 & 0.951 & 0.949 & 0.951 & 0.946 \\
France          & 0.918 & 0.915 & 0.921 & 0.902 & 0.919 & 0.916 & 0.921 & 0.902 \\
Germany         & 0.930 & 0.937 & 0.931 & 0.922 & 0.939 & 0.945 & 0.940 & 0.933 \\
Greece          & 0.900 & 0.897 & 0.901 & 0.891 & 0.880 & 0.889 & 0.880 & 0.895 \\
Hungary         & 0.960 & 0.963 & 0.960 & 0.962 & 0.953 & 0.952 & 0.953 & 0.958 \\
Iceland         & 0.857 & 0.869 & 0.855 & 0.865 & 0.857 & 0.869 & 0.855 & 0.865 \\
Ireland         & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Israel          & 0.920 & 0.925 & 0.921 & 0.894 & 0.919 & 0.925 & 0.920 & 0.894 \\
Italy           & 0.933 & 0.944 & 0.929 & 0.908 & 0.937 & 0.945 & 0.933 & 0.919 \\
Japan           & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Korea           & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 \\
Latvia          & 0.993 & 0.994 & 0.993 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Lithuania       & 0.969 & 0.968 & 0.969 & 0.965 & 0.967 & 0.968 & 0.967 & 0.970 \\
Mexico          & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Netherlands     & 0.920 & 0.935 & 0.913 & 0.910 & 0.920 & 0.935 & 0.913 & 0.910 \\
Norway          & 0.923 & 0.931 & 0.926 & 0.897 & 0.923 & 0.931 & 0.926 & 0.897 \\
Poland          & 0.999 & 0.999 & 0.999 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
Portugal        & 0.924 & 0.931 & 0.922 & 0.908 & 0.940 & 0.946 & 0.939 & 0.929 \\
Slovak Rep.     & 0.916 & 0.909 & 0.918 & 0.914 & 0.934 & 0.929 & 0.931 & 0.929 \\
Slovenia        & 0.935 & 0.940 & 0.935 & 0.936 & 0.934 & 0.940 & 0.934 & 0.936 \\
Spain           & 0.929 & 0.934 & 0.931 & 0.925 & 0.924 & 0.930 & 0.926 & 0.918 \\
Sweden          & 0.944 & 0.942 & 0.945 & 0.928 & 0.944 & 0.942 & 0.945 & 0.928 \\
Türkiye         & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
United States   & 0.977 & 0.980 & 0.977 & 0.973 & 0.977 & 0.980 & 0.977 & 0.973
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr}
\multicolumn{1}{c}{}    & \multicolumn{3}{|c|}{Radial} & \multicolumn{3}{c|}{Dir. (18)%\eqref{eq:diremp}
} & \multicolumn{3}{c|}{Dir. (19)%\eqref{eq:p90}
} & \multicolumn{3}{c}{Dir. (20)%\eqref{eq:p9010}
} \\
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} & \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} & \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} & \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c}{Sci.} \\ \hline
Australia             & 504.57                    & 515.93                    & 525.20                    & 503.59                    & 515.93                    & 525.28                    & 504.99                    & 515.93                    & 525.37                    & 515.62                    & 515.91                    & 530.14                   \\
Austria               & 522.82                    & 515.46                    & 527.12                    & 518.90                    & 515.46                    & 527.80                    & 520.22                    & 515.46                    & 526.15                    & 528.09                    & 511.14                    & 527.99                   \\
Belgium               & 527.03                    & 515.58                    & 528.20                    & 530.39                    & 514.89                    & 533.93                    & 525.05                    & 515.58                    & 526.17                    & 530.39                    & 508.64                    & 521.40                   \\
Canada                & 505.58                    & 515.94                    & 523.96                    & 504.74                    & 515.94                    & 524.24                    & 505.16                    & 515.94                    & 523.47                    & 508.54                    & 515.93                    & 525.34                   \\
Chile                 & 435.30                    & 473.66                    & 468.97                    & 432.47                    & 473.66                    & 471.65                    & 434.43                    & 473.66                    & 469.58                    & 441.48                    & 473.66                    & 471.08                   \\
Colombia              & 406.98                    & 434.60                    & 437.21                    & 408.69                    & 430.02                    & 441.09                    & 403.28                    & 434.60                    & 435.36                    & 408.27                    & 434.60                    & 437.88                   \\
Czech Rep.            & 510.01                    & 511.69                    & 521.26                    & 508.69                    & 511.69                    & 520.78                    & 510.17                    & 511.69                    & 521.83                    & 515.11                    & 511.69                    & 524.28                   \\
Denmark               & 516.42                    & 515.92                    & 521.22                    & 514.33                    & 515.93                    & 519.75                    & 514.68                    & 515.93                    & 522.67                    & 522.41                    & 515.90                    & 524.71                   \\
Finland               & 498.16                    & 504.41                    & 525.76                    & 495.17                    & 501.63                    & 525.76                    & 496.72                    & 503.65                    & 525.76                    & 499.03                    & 499.50                    & 525.76                   \\
France                & 516.01                    & 515.91                    & 530.47                    & 518.39                    & 515.90                    & 533.35                    & 512.47                    & 515.92                    & 529.49                    & 534.57                    & 515.86                    & 540.58                   \\
Germany               & 510.52                    & 515.86                    & 529.44                    & 501.00                    & 515.86                    & 527.69                    & 508.75                    & 515.86                    & 529.88                    & 518.81                    & 515.86                    & 534.72                   \\
Greece                & 475.78                    & 484.95                    & 487.55                    & 471.28                    & 484.61                    & 501.58                    & 474.71                    & 484.95                    & 485.99                    & 490.29                    & 483.25                    & 487.84                   \\
Hungary               & 484.86                    & 485.06                    & 498.31                    & 486.49                    & 484.95                    & 502.26                    & 485.02                    & 485.06                    & 498.48                    & 490.09                    & 483.56                    & 503.76                   \\
Iceland               & 535.58                    & 508.74                    & 521.61                    & 535.58                    & 492.69                    & 515.25                    & 529.94                    & 515.87                    & 523.20                    & 535.58                    & 494.23                    & 521.49                   \\
Ireland               & 491.65                    & 516.01                    & 503.85                    & 491.65                    & 516.01                    & 503.85                    & 491.65                    & 516.01                    & 503.85                    & 491.65                    & 516.01                    & 503.85                   \\
Israel                & 497.53                    & 514.85                    & 504.98                    & 489.64                    & 516.01                    & 504.73                    & 496.97                    & 514.98                    & 503.88                    & 524.19                    & 508.34                    & 526.61                   \\
Italy                 & 504.81                    & 515.88                    & 511.45                    & 495.45                    & 515.88                    & 504.19                    & 509.13                    & 515.88                    & 514.05                    & 533.67                    & 515.86                    & 524.79                   \\
Japan                 & 535.58                    & 515.85                    & 546.63                    & 535.58                    & 515.85                    & 546.63                    & 535.58                    & 515.85                    & 546.63                    & 535.58                    & 515.85                    & 546.63                   \\
Korea                 & 527.30                    & 515.42                    & 527.82                    & 527.30                    & 515.42                    & 527.82                    & 527.30                    & 515.42                    & 527.82                    & 527.30                    & 515.42                    & 527.82                   \\
Latvia                & 483.16                    & 474.57                    & 493.84                    & 483.16                    & 474.57                    & 493.84                    & 483.16                    & 474.57                    & 493.84                    & 483.16                    & 474.57                    & 493.84                   \\
Lithuania             & 488.07                    & 484.67                    & 497.64                    & 488.92                    & 484.46                    & 498.16                    & 488.10                    & 484.66                    & 497.72                    & 491.44                    & 483.38                    & 499.05                   \\
Mexico                & 395.03                    & 415.36                    & 409.89                    & 395.03                    & 415.36                    & 409.89                    & 395.03                    & 415.36                    & 409.89                    & 395.03                    & 415.36                    & 409.89                   \\
Netherlands           & 535.58                    & 499.24                    & 530.84                    & 535.58                    & 480.32                    & 525.91                    & 535.58                    & 506.27                    & 536.19                    & 534.52                    & 501.43                    & 546.63                   \\
Norway                & 507.21                    & 515.95                    & 517.80                    & 501.74                    & 515.96                    & 511.23                    & 503.60                    & 515.96                    & 517.50                    & 532.03                    & 515.87                    & 538.71                   \\
Poland                & 488.96                    & 488.71                    & 499.16                    & 488.96                    & 488.71                    & 499.16                    & 488.96                    & 488.71                    & 499.16                    & 488.96                    & 488.71                    & 499.16                   \\
Portugal              & 510.86                    & 515.92                    & 524.35                    & 504.17                    & 515.92                    & 518.68                    & 513.23                    & 515.92                    & 525.26                    & 527.77                    & 514.23                    & 534.53                   \\
Slovak Rep.           & 496.24                    & 477.92                    & 494.40                    & 496.24                    & 477.13                    & 503.31                    & 496.24                    & 480.87                    & 496.13                    & 496.24                    & 479.63                    & 500.55                   \\
Slovenia              & 509.06                    & 492.26                    & 525.28                    & 503.98                    & 486.49                    & 525.28                    & 510.02                    & 492.98                    & 525.28                    & 514.79                    & 486.19                    & 525.28                   \\
Spain                 & 508.96                    & 510.22                    & 521.22                    & 505.09                    & 511.16                    & 515.74                    & 506.77                    & 510.66                    & 519.78                    & 513.55                    & 509.10                    & 524.27                   \\
Sweden                & 510.12                    & 515.63                    & 522.59                    & 510.54                    & 515.63                    & 525.56                    & 508.50                    & 515.63                    & 522.78                    & 526.89                    & 515.63                    & 532.26                   \\
Türkiye               & 453.15                    & 456.08                    & 475.94                    & 453.15                    & 456.08                    & 475.94                    & 453.15                    & 456.08                    & 475.94                    & 453.15                    & 456.08                    & 475.94                   \\
United States         & 476.00                    & 515.98                    & 511.35                    & 473.21                    & 515.99                    & 509.78                    & 475.97                    & 515.98                    & 511.07                    & 481.41                    & 515.98                    & 511.51                  
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr}
\multicolumn{1}{c}{}    & \multicolumn{3}{|c|}{Radial} & \multicolumn{3}{c|}{Dir. (18)%\eqref{eq:diremp}
} & \multicolumn{3}{c|}{Dir. (19)%\eqref{eq:p90}
} & \multicolumn{3}{c}{Dir. (20)%\eqref{eq:p9010}
} \\
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} 
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} 
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} 
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c}{Sci.} \\ 
\hline
Australia       & 504.65 & 516.01 & 525.28 & 503.67 & 516.01 & 525.36 & 505.07 & 516.01 & 525.45 & 515.77 & 516.01 & 530.27 \\
Austria         & 523.38 & 516.01 & 527.68 & 519.39 & 516.01 & 528.38 & 520.74 & 516.01 & 526.70 & 534.56 & 516.01 & 533.81 \\
Belgium         & 527.47 & 516.01 & 528.65 & 531.65 & 516.01 & 535.27 & 525.47 & 516.01 & 526.59 & 535.58 & 512.42 & 525.32 \\
Canada          & 505.65 & 516.01 & 524.03 & 504.81 & 516.01 & 524.31 & 505.22 & 516.01 & 523.54 & 508.64 & 516.01 & 525.43 \\
Chile           & 435.30 & 473.66 & 468.97 & 432.47 & 473.66 & 471.65 & 434.43 & 473.66 & 469.58 & 441.48 & 473.66 & 471.08 \\
Colombia        & 406.98 & 434.60 & 437.21 & 412.46 & 433.12 & 445.44 & 403.28 & 434.60 & 435.36 & 408.27 & 434.60 & 437.88 \\
Czech Rep.      & 513.53 & 515.22 & 524.86 & 512.06 & 515.27 & 524.36 & 513.71 & 515.22 & 525.52 & 519.21 & 515.06 & 528.15 \\
Denmark         & 516.51 & 516.01 & 521.30 & 514.40 & 516.01 & 519.82 & 514.75 & 516.01 & 522.76 & 522.55 & 516.01 & 524.84 \\
Finland         & 508.77 & 515.16 & 536.95 & 507.61 & 514.49 & 542.44 & 507.53 & 515.20 & 538.48 & 516.13 & 510.17 & 542.75 \\
France          & 516.11 & 516.01 & 530.57 & 518.50 & 516.01 & 533.47 & 512.56 & 516.01 & 529.58 & 534.79 & 516.01 & 540.77 \\
Germany         & 510.67 & 516.01 & 529.60 & 501.11 & 516.01 & 527.83 & 508.89 & 516.01 & 530.03 & 519.00 & 516.01 & 534.90 \\
Greece          & 478.18 & 487.40 & 490.01 & 472.14 & 485.58 & 502.86 & 477.05 & 487.40 & 488.37 & 493.17 & 485.40 & 490.10 \\
Hungary         & 492.53 & 492.73 & 506.19 & 490.74 & 488.67 & 507.35 & 492.57 & 492.51 & 506.25 & 494.27 & 486.12 & 508.07 \\
Iceland         & 535.58 & 508.74 & 521.61 & 535.58 & 492.69 & 515.25 & 530.06 & 516.01 & 523.32 & 535.58 & 494.23 & 521.49 \\
Ireland         & 491.65 & 516.01 & 503.85 & 491.65 & 516.01 & 503.85 & 491.65 & 516.01 & 503.85 & 491.65 & 516.01 & 503.85 \\
Israel          & 497.62 & 514.94 & 505.07 & 489.64 & 516.01 & 504.74 & 497.06 & 515.07 & 503.96 & 525.22 & 508.87 & 527.56 \\
Italy           & 504.93 & 516.01 & 511.58 & 495.54 & 516.01 & 504.29 & 509.27 & 516.01 & 514.19 & 533.94 & 516.01 & 525.00 \\
Japan           & 535.58 & 515.85 & 546.63 & 535.58 & 515.85 & 546.63 & 535.58 & 515.85 & 546.63 & 535.58 & 515.85 & 546.63 \\
Korea           & 527.91 & 516.01 & 528.43 & 528.02 & 516.01 & 528.68 & 527.95 & 516.01 & 528.43 & 528.10 & 516.01 & 528.42 \\
Latvia          & 486.42 & 477.77 & 497.17 & 486.55 & 477.10 & 497.17 & 486.32 & 477.97 & 497.17 & 486.50 & 477.33 & 497.17 \\
Lithuania       & 490.26 & 486.85 & 499.88 & 491.28 & 486.62 & 500.50 & 490.30 & 486.84 & 499.97 & 494.89 & 485.83 & 502.14 \\
Mexico          & 395.03 & 415.36 & 409.89 & 395.03 & 415.36 & 409.89 & 395.03 & 415.36 & 409.89 & 395.03 & 415.36 & 409.89 \\
Netherlands     & 535.58 & 499.24 & 530.84 & 535.58 & 480.32 & 525.91 & 535.58 & 506.27 & 536.19 & 534.52 & 501.43 & 546.63 \\
Norway          & 507.27 & 516.01 & 517.85 & 501.78 & 516.01 & 511.27 & 503.64 & 516.01 & 517.55 & 532.26 & 516.01 & 538.93 \\
Poland          & 489.50 & 489.25 & 499.71 & 489.50 & 489.22 & 499.70 & 489.50 & 489.30 & 499.73 & 489.50 & 489.06 & 499.65 \\
Portugal        & 510.94 & 516.01 & 524.44 & 504.25 & 516.01 & 518.76 & 513.33 & 516.01 & 525.35 & 528.07 & 514.43 & 534.80 \\
Slovak Rep.     & 506.28 & 487.58 & 504.39 & 507.04 & 487.27 & 517.05 & 503.24 & 488.25 & 503.48 & 504.46 & 487.98 & 510.31 \\
Slovenia        & 518.04 & 500.94 & 534.55 & 513.15 & 494.96 & 537.23 & 518.89 & 501.50 & 534.10 & 525.77 & 492.60 & 534.47 \\
Spain           & 509.26 & 510.52 & 521.52 & 505.42 & 511.55 & 516.07 & 506.96 & 510.87 & 519.98 & 514.16 & 509.62 & 524.87 \\
Sweden          & 510.49 & 516.01 & 522.98 & 510.92 & 516.01 & 525.98 & 508.86 & 516.01 & 523.16 & 527.49 & 516.01 & 532.77 \\
Türkiye         & 453.15 & 456.08 & 475.94 & 453.15 & 456.08 & 475.94 & 453.15 & 456.08 & 475.94 & 453.15 & 456.08 & 475.94 \\
United States   & 476.02 & 516.01 & 511.38 & 473.22 & 516.01 & 509.80 & 476.00 & 516.01 & 511.09 & 481.45 & 516.01 & 511.54
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr}
\multicolumn{1}{c}{}    & \multicolumn{3}{|c|}{Radial} & \multicolumn{3}{c|}{Dir. (18)%\eqref{eq:diremp}
} & \multicolumn{3}{c|}{Dir. (19)%\eqref{eq:p90}
} & \multicolumn{3}{c}{Dir. (20)%\eqref{eq:p9010}
} \\
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} & \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} & \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} & \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c}{Sci.} \\ \hline
Australia             & 504.57                    & 515.93                    & 525.20                    & 503.59                    & 515.93                    & 525.28                    & 504.99                    & 515.93                    & 525.37                    & 515.62                    & 515.91                    & 530.14                   \\
Austria               & 517.36                    & 510.07                    & 521.61                    & 514.04                    & 510.07                    & 522.19                    & 515.16                    & 510.07                    & 520.80                    & 522.52                    & 506.95                    & 522.98                   \\
Belgium               & 524.75                    & 513.34                    & 525.92                    & 528.08                    & 512.86                    & 531.48                    & 522.89                    & 513.34                    & 524.01                    & 528.08                    & 506.95                    & 519.66                   \\
Canada                & 505.58                    & 515.94                    & 523.96                    & 504.74                    & 515.94                    & 524.24                    & 505.16                    & 515.94                    & 523.47                    & 508.54                    & 515.93                    & 525.34                   \\
Chile                 & 435.30                    & 473.66                    & 468.97                    & 432.47                    & 473.66                    & 471.65                    & 434.43                    & 473.66                    & 469.58                    & 441.48                    & 473.66                    & 471.08                   \\
Colombia              & 382.70                    & 408.67                    & 411.12                    & 382.70                    & 408.67                    & 411.12                    & 382.70                    & 408.67                    & 411.12                    & 382.70                    & 408.67                    & 411.12                   \\
Czech Rep.            & 506.36                    & 508.03                    & 517.53                    & 505.25                    & 508.03                    & 517.13                    & 506.49                    & 508.03                    & 518.01                    & 510.65                    & 508.03                    & 520.07                   \\
Denmark               & 516.42                    & 515.92                    & 521.22                    & 514.33                    & 515.93                    & 519.75                    & 514.68                    & 515.93                    & 522.67                    & 522.41                    & 515.90                    & 524.71                   \\
Finland               & 498.16                    & 504.41                    & 525.76                    & 495.17                    & 501.63                    & 525.76                    & 496.72                    & 503.65                    & 525.76                    & 499.03                    & 499.50                    & 525.76                   \\
France                & 515.96                    & 515.86                    & 530.42                    & 518.34                    & 515.86                    & 533.30                    & 512.42                    & 515.86                    & 529.43                    & 534.57                    & 515.86                    & 540.58                   \\
Germany               & 503.98                    & 509.25                    & 522.66                    & 496.20                    & 509.25                    & 521.23                    & 502.53                    & 509.25                    & 523.02                    & 510.76                    & 509.25                    & 526.97                   \\
Greece                & 475.78                    & 484.95                    & 487.55                    & 471.28                    & 484.61                    & 501.58                    & 474.71                    & 484.95                    & 485.99                    & 490.29                    & 483.25                    & 487.84                   \\
Hungary               & 484.86                    & 485.06                    & 498.31                    & 486.49                    & 484.95                    & 502.26                    & 485.02                    & 485.06                    & 498.48                    & 490.09                    & 483.56                    & 503.76                   \\
Iceland               & 535.58                    & 508.74                    & 521.61                    & 535.58                    & 492.69                    & 515.25                    & 529.94                    & 515.87                    & 523.20                    & 535.58                    & 494.23                    & 521.49                   \\
Ireland               & 491.65                    & 516.01                    & 503.85                    & 491.65                    & 516.01                    & 503.85                    & 491.65                    & 516.01                    & 503.85                    & 491.65                    & 516.01                    & 503.85                   \\
Israel                & 497.53                    & 514.85                    & 504.98                    & 489.09                    & 515.29                    & 504.05                    & 496.97                    & 514.98                    & 503.88                    & 524.19                    & 508.34                    & 526.61                   \\
Italy                 & 500.15                    & 511.12                    & 506.73                    & 492.09                    & 511.12                    & 500.48                    & 503.87                    & 511.12                    & 508.97                    & 525.03                    & 511.12                    & 518.24                   \\
Japan                 & 535.58                    & 515.85                    & 546.63                    & 535.58                    & 515.85                    & 546.63                    & 535.58                    & 515.85                    & 546.63                    & 535.58                    & 515.85                    & 546.63                   \\
Korea                 & 527.30                    & 515.42                    & 527.82                    & 527.30                    & 515.42                    & 527.82                    & 527.30                    & 515.42                    & 527.82                    & 527.30                    & 515.42                    & 527.82                   \\
Latvia                & 483.16                    & 474.57                    & 493.84                    & 483.16                    & 474.57                    & 493.84                    & 483.16                    & 474.57                    & 493.84                    & 483.16                    & 474.57                    & 493.84                   \\
Lithuania             & 488.07                    & 484.67                    & 497.64                    & 488.92                    & 484.46                    & 498.16                    & 488.10                    & 484.66                    & 497.72                    & 491.44                    & 483.38                    & 499.05                   \\
Mexico                & 395.03                    & 415.36                    & 409.89                    & 395.03                    & 415.36                    & 409.89                    & 395.03                    & 415.36                    & 409.89                    & 395.03                    & 415.36                    & 409.89                   \\
Netherlands           & 535.58                    & 499.24                    & 530.84                    & 535.58                    & 480.32                    & 525.91                    & 535.58                    & 506.27                    & 536.19                    & 534.52                    & 501.43                    & 546.63                   \\
Norway                & 507.21                    & 515.95                    & 517.80                    & 501.74                    & 515.96                    & 511.23                    & 503.60                    & 515.96                    & 517.50                    & 532.03                    & 515.87                    & 538.71                   \\
Poland                & 488.96                    & 488.71                    & 499.16                    & 488.96                    & 488.71                    & 499.16                    & 488.96                    & 488.71                    & 499.16                    & 488.96                    & 488.71                    & 499.16                   \\
Portugal              & 499.77                    & 504.72                    & 512.97                    & 494.99                    & 504.72                    & 508.91                    & 501.47                    & 504.72                    & 513.62                    & 513.66                    & 504.72                    & 521.86                   \\
Slovak Rep.           & 496.24                    & 477.92                    & 494.40                    & 496.24                    & 477.13                    & 503.31                    & 496.24                    & 480.87                    & 496.13                    & 496.24                    & 479.63                    & 500.55                   \\
Slovenia              & 509.06                    & 492.26                    & 525.28                    & 503.98                    & 486.49                    & 525.28                    & 510.02                    & 492.98                    & 525.28                    & 514.79                    & 486.19                    & 525.28                   \\
Spain                 & 508.01                    & 509.26                    & 520.24                    & 503.44                    & 509.26                    & 514.13                    & 505.47                    & 509.26                    & 518.42                    & 513.55                    & 509.10                    & 524.27                   \\
Sweden                & 510.12                    & 515.63                    & 522.59                    & 510.54                    & 515.63                    & 525.56                    & 508.50                    & 515.63                    & 522.78                    & 526.89                    & 515.63                    & 532.26                   \\
Türkiye               & 453.15                    & 456.08                    & 475.94                    & 453.15                    & 456.08                    & 475.94                    & 453.15                    & 456.08                    & 475.94                    & 453.15                    & 456.08                    & 475.94                   \\
United States         & 475.91                    & 515.88                    & 511.25                    & 473.14                    & 515.88                    & 509.69                    & 475.88                    & 515.88                    & 510.97                    & 481.28                    & 515.88                    & 511.41                  
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr}
\multicolumn{1}{c}{}    & \multicolumn{3}{|c|}{Radial} & \multicolumn{3}{c|}{Dir. (18)%\eqref{eq:diremp}
} & \multicolumn{3}{c|}{Dir. (19)%\eqref{eq:p90}
} & \multicolumn{3}{c}{Dir. (20)%\eqref{eq:p9010}
} \\
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} 
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} 
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c|}{Sci.} 
& \multicolumn{1}{c}{Math.} & \multicolumn{1}{c}{Read.} & \multicolumn{1}{c}{Sci.} \\ 
\hline
Australia       & 504.65 & 516.01 & 525.28 & 503.66 & 516.01 & 525.35 & 505.07 & 516.01 & 525.45 & 515.73 & 515.98 & 530.23 \\
Austria         & 523.26 & 515.89 & 527.56 & 519.29 & 515.89 & 528.25 & 520.63 & 515.89 & 526.58 & 534.40 & 515.89 & 533.67 \\
Belgium         & 527.35 & 515.90 & 528.53 & 531.52 & 515.90 & 535.13 & 525.36 & 515.90 & 526.48 & 535.58 & 512.42 & 525.32 \\
Canada          & 505.64 & 516.00 & 524.02 & 504.80 & 516.00 & 524.30 & 505.22 & 516.00 & 523.53 & 508.62 & 515.99 & 525.41 \\
Chile           & 445.56 & 484.83 & 480.03 & 441.52 & 484.83 & 483.88 & 444.33 & 484.83 & 480.91 & 454.45 & 484.83 & 483.06 \\
Colombia        & 406.98 & 434.60 & 437.21 & 408.69 & 430.02 & 441.09 & 403.28 & 434.60 & 435.36 & 408.27 & 434.60 & 437.88 \\
Czech Rep.      & 511.04 & 512.72 & 522.31 & 509.76 & 512.83 & 521.92 & 511.19 & 512.70 & 522.89 & 515.65 & 512.13 & 524.79 \\
Denmark         & 516.50 & 516.00 & 521.29 & 514.40 & 516.00 & 519.82 & 514.74 & 516.00 & 522.75 & 522.51 & 515.98 & 524.81 \\
Finland         & 509.16 & 515.56 & 537.37 & 507.78 & 514.66 & 542.66 & 507.89 & 515.58 & 538.90 & 516.34 & 510.30 & 542.96 \\
France          & 515.96 & 515.86 & 530.42 & 518.34 & 515.86 & 533.30 & 512.42 & 515.86 & 529.43 & 534.57 & 515.86 & 540.58 \\
Germany         & 505.61 & 510.90 & 524.35 & 497.51 & 511.05 & 522.99 & 504.04 & 510.86 & 524.68 & 512.20 & 510.44 & 528.37 \\
Greece          & 488.78 & 498.20 & 500.87 & 475.52 & 489.37 & 507.84 & 488.58 & 499.44 & 500.06 & 491.12 & 483.87 & 488.49 \\
Hungary         & 496.22 & 496.43 & 509.99 & 496.33 & 493.56 & 514.02 & 496.27 & 496.17 & 510.06 & 496.56 & 487.52 & 510.43 \\
Iceland         & 535.58 & 508.74 & 521.61 & 535.58 & 492.69 & 515.25 & 530.04 & 515.99 & 523.30 & 535.58 & 494.23 & 521.49 \\
Ireland         & 491.65 & 516.01 & 503.85 & 491.65 & 516.01 & 503.85 & 491.65 & 516.01 & 503.85 & 491.65 & 516.01 & 503.85 \\
Israel          & 498.23 & 515.57 & 505.69 & 489.55 & 515.89 & 504.62 & 497.58 & 515.62 & 504.49 & 525.02 & 508.77 & 527.38 \\
Italy           & 503.12 & 514.16 & 509.74 & 494.90 & 515.12 & 503.59 & 506.75 & 513.73 & 511.76 & 525.76 & 511.51 & 518.79 \\
Japan           & 535.58 & 515.85 & 546.63 & 535.58 & 515.85 & 546.63 & 535.58 & 515.85 & 546.63 & 535.58 & 515.85 & 546.63 \\
Korea           & 527.86 & 515.96 & 528.38 & 527.96 & 515.96 & 528.61 & 527.90 & 515.96 & 528.38 & 528.04 & 515.96 & 528.37 \\
Latvia          & 483.16 & 474.57 & 493.84 & 483.16 & 474.57 & 493.84 & 483.16 & 474.57 & 493.84 & 483.16 & 474.57 & 493.84 \\
Lithuania       & 491.45 & 488.02 & 501.08 & 491.62 & 486.94 & 500.85 & 491.45 & 487.98 & 501.15 & 492.13 & 483.87 & 499.66 \\
Mexico          & 395.03 & 415.36 & 409.89 & 395.03 & 415.36 & 409.89 & 395.03 & 415.36 & 409.89 & 395.03 & 415.36 & 409.89 \\
Netherlands     & 535.58 & 499.24 & 530.84 & 535.58 & 480.32 & 525.91 & 535.58 & 506.27 & 536.19 & 534.52 & 501.43 & 546.63 \\
Norway          & 507.28 & 516.02 & 517.86 & 501.80 & 516.03 & 511.29 & 503.66 & 516.02 & 517.57 & 532.19 & 515.97 & 538.87 \\
Poland          & 489.06 & 488.81 & 499.26 & 489.06 & 488.80 & 499.26 & 489.06 & 488.82 & 499.27 & 489.06 & 488.78 & 499.25 \\
Portugal        & 501.83 & 506.81 & 515.09 & 497.07 & 507.26 & 511.12 & 503.54 & 506.70 & 515.67 & 514.67 & 505.40 & 522.76 \\
Slovak Rep.     & 496.85 & 478.51 & 495.01 & 496.85 & 477.71 & 504.09 & 496.85 & 481.52 & 496.77 & 496.85 & 480.25 & 501.28 \\
Slovenia        & 518.64 & 501.52 & 535.16 & 513.60 & 495.37 & 537.81 & 519.53 & 502.11 & 534.73 & 525.97 & 492.72 & 534.64 \\
Spain           & 512.28 & 513.55 & 524.62 & 507.36 & 513.78 & 517.96 & 509.55 & 513.67 & 522.69 & 517.99 & 512.92 & 528.63 \\
Sweden          & 510.47 & 515.99 & 522.95 & 510.89 & 515.99 & 525.95 & 508.84 & 515.99 & 523.14 & 527.42 & 515.97 & 532.72 \\
Türkiye         & 453.15 & 456.08 & 475.94 & 453.15 & 456.08 & 475.94 & 453.15 & 456.08 & 475.94 & 453.15 & 456.08 & 475.94 \\
United States   & 475.91 & 515.88 & 511.25 & 473.14 & 515.88 & 509.69 & 475.88 & 515.88 & 510.97 & 481.28 & 515.88 & 511.41
\end{tabular}
\begin{tabular}{l|rrrrrrr|rrrrrrrr}
\multicolumn{1}{c|}{}    & \multicolumn{7}{c|}{No ESCS}                                                                                                                                                                              & \multicolumn{8}{c}{ESCS}                                                                                                                                                                                                                \\
\multicolumn{1}{c|}{DMU} & \multicolumn{1}{c}{Ireland} & \multicolumn{1}{c}{Japan} & \multicolumn{1}{c}{Korea} & \multicolumn{1}{c}{Latvia} & \multicolumn{1}{c}{Mexico} & \multicolumn{1}{c}{Poland} & \multicolumn{1}{c|}{Türkiye} & \multicolumn{1}{c}{Colombia} & \multicolumn{1}{c}{Ireland} & \multicolumn{1}{c}{Japan} & \multicolumn{1}{c}{Korea} & \multicolumn{1}{c}{Latvia} & \multicolumn{1}{c}{Mexico} & \multicolumn{1}{c}{Poland} & \multicolumn{1}{c}{Türkiye} \\ \hline
Australia                & 0.501                       & 0.499                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.501                       & 0.499                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Austria                  & 0.000                       & 0.095                     & 0.905                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.378                     & 0.416                     & 0.000                      & 0.000                      & 0.206                      & 0.000                       \\
Belgium                  & 0.000                       & 0.373                     & 0.627                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.490                     & 0.424                     & 0.000                      & 0.000                      & 0.086                      & 0.000                       \\
Canada                   & 0.530                       & 0.470                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.530                       & 0.470                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Chile                    & 0.293                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.707                        & 0.000                        & 0.293                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.707                       \\
Colombia                 & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 0.528                      & 0.000                      & 0.472                        & 1.000                        & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Czech Rep.               & 0.000                       & 0.812                     & 0.035                     & 0.000                      & 0.000                      & 0.153                      & 0.000                        & 0.000                        & 0.000                       & 0.798                     & 0.000                     & 0.000                      & 0.000                      & 0.131                      & 0.072                       \\
Denmark                  & 0.436                       & 0.564                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.436                       & 0.564                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Finland                  & 0.000                       & 0.170                     & 0.647                     & 0.000                      & 0.000                      & 0.183                      & 0.000                        & 0.000                        & 0.000                       & 0.170                     & 0.647                     & 0.000                      & 0.000                      & 0.183                      & 0.000                       \\
France                   & 0.378                       & 0.622                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.021                       & 0.979                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Germany                  & 0.046                       & 0.954                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.890                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.110                       \\
Greece                   & 0.401                       & 0.000                     & 0.000                     & 0.260                      & 0.000                      & 0.000                      & 0.338                        & 0.000                        & 0.401                       & 0.000                     & 0.000                     & 0.260                      & 0.000                      & 0.000                      & 0.338                       \\
Hungary                  & 0.106                       & 0.030                     & 0.000                     & 0.520                      & 0.000                      & 0.344                      & 0.000                        & 0.000                        & 0.106                       & 0.030                     & 0.000                     & 0.520                      & 0.000                      & 0.344                      & 0.000                       \\
Iceland                  & 0.000                       & 1.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 1.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Ireland                  & 1.000                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 1.000                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Israel                   & 0.830                       & 0.151                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.019                        & 0.000                        & 0.830                       & 0.151                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.019                       \\
Italy                    & 0.182                       & 0.818                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.921                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.079                       \\
Japan                    & 0.000                       & 1.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 1.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Korea                    & 0.000                       & 0.000                     & 1.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.000                     & 1.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Latvia                   & 0.000                       & 0.000                     & 0.000                     & 1.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.000                     & 0.000                     & 1.000                      & 0.000                      & 0.000                      & 0.000                       \\
Lithuania                & 0.102                       & 0.376                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.522                        & 0.000                        & 0.102                       & 0.376                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.522                       \\
Mexico                   & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 1.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 1.000                      & 0.000                      & 0.000                       \\
Netherlands              & 0.000                       & 1.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 1.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Norway                   & 0.646                       & 0.354                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.646                       & 0.354                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Poland                   & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 1.000                      & 0.000                        & 0.000                        & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 1.000                      & 0.000                       \\
Portugal                 & 0.432                       & 0.568                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.814                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.186                       \\
Slovak Rep.              & 0.000                       & 0.523                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.477                        & 0.000                        & 0.000                       & 0.523                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.477                       \\
Slovenia                 & 0.000                       & 0.462                     & 0.146                     & 0.000                      & 0.000                      & 0.392                      & 0.000                        & 0.000                        & 0.000                       & 0.462                     & 0.146                     & 0.000                      & 0.000                      & 0.392                      & 0.000                       \\
Spain                    & 0.427                       & 0.478                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.095                        & 0.000                        & 0.308                       & 0.581                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.111                       \\
Sweden                   & 0.000                       & 0.493                     & 0.507                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.000                       & 0.493                     & 0.507                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\
Türkiye                  & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 1.000                        & 0.000                        & 0.000                       & 0.000                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 1.000                       \\
United States            & 0.825                       & 0.175                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                        & 0.000                        & 0.185                       & 0.815                     & 0.000                     & 0.000                      & 0.000                      & 0.000                      & 0.000                       \\ \hline
                         & \textbf{24.54\%}            & \textbf{43.95\%}          & \textbf{11.47\%}          & \textbf{3.12\%}            & \textbf{2.11\%}            & \textbf{4.29\%}            & \textbf{10.52\%}             & \textbf{0.00\%}              & \textbf{18.17\%}            & \textbf{53.15\%}          & \textbf{8.92\%}           & \textbf{3.25\%}            & \textbf{0.00\%}            & \textbf{5.59\%}            & \textbf{10.92\%}           
\end{tabular}
\begin{tabular}{l|rrrrr|rrrrr}
\multicolumn{1}{c|}{}          & \multicolumn{5}{c|}{No ESCS}                                                                                                                                               & \multicolumn{5}{c}{ESCS}                                                                                                                                                  \\
\multicolumn{1}{c|}{\textbf{}} & \multicolumn{1}{c}{$\alpha = 0.3$} & \multicolumn{1}{c}{$\alpha = 0.35$} & \multicolumn{1}{c}{$\alpha = 0.4$} & \multicolumn{1}{c}{$\alpha = 0.45$} & \multicolumn{1}{c|}{$\alpha = 0.5$} & \multicolumn{1}{c}{$\alpha = 0.3$} & \multicolumn{1}{c}{$\alpha = 0.35$} & \multicolumn{1}{c}{$\alpha = 0.4$} & \multicolumn{1}{c}{$\alpha = 0.45$} & \multicolumn{1}{c}{$\alpha = 0.5$} \\ \hline
Australia                      & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.996                            & 0.965                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.996                            & 0.965                           \\
Austria                        & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.968                            & 0.932                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.981                            & 0.942                           \\
Belgium                        & \textbf{1.000}                  & \textbf{1.000}                   & 0.992                           & 0.962                            & 0.929                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.972                            & 0.933                           \\
Canada                         & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.983                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.983                           \\
Chile                          & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.979                            & 0.946                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.983                            & 0.946                           \\
Colombia                       & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.979                            & 0.940                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
Czech Republic                 & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.986                            & 0.955                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.962                           \\
Denmark                        & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.974                            & 0.947                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.974                            & 0.947                           \\
Finland                        & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.972                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.972                           \\
France                         & \textbf{1.000}                  & \textbf{1.000}                   & 0.977                           & 0.948                            & 0.918                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.966                            & 0.919                           \\
Germany                        & \textbf{1.000}                  & \textbf{1.000}                   & 0.989                           & 0.959                            & 0.930                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.989                            & 0.942                           \\
Greece                         & \textbf{1.000}                  & 0.988                            & 0.959                           & 0.932                            & 0.904                            & \textbf{1.000}                  & 0.994                            & 0.960                           & 0.931                            & 0.904                           \\
Hungary                        & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.975                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.975                           \\
Iceland                        & 0.971                           & 0.941                            & 0.913                           & 0.896                            & 0.857                            & 0.987                           & 0.945                            & 0.913                           & 0.887                            & 0.857                           \\
Ireland                        & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
Israel                         & \textbf{1.000}                  & \textbf{1.000}                   & 0.991                           & 0.955                            & 0.920                            & \textbf{1.000}                  & \textbf{1.000}                   & 0.995                           & 0.957                            & 0.920                           \\
Italy                          & \textbf{1.000}                  & \textbf{1.000}                   & 0.987                           & 0.960                            & 0.934                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.986                            & 0.942                           \\
Japan                          & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
Korea                          & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
Latvia                         & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
Lithuania                      & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.974                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.974                           \\
Mexico                         & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
Netherlands                    & \textbf{1.000}                  & \textbf{1.000}                   & 0.985                           & 0.953                            & 0.920                            & \textbf{1.000}                  & \textbf{1.000}                   & 0.989                           & 0.953                            & 0.920                           \\
Norway                         & \textbf{1.000}                  & \textbf{1.000}                   & 0.985                           & 0.954                            & 0.924                            & \textbf{1.000}                  & \textbf{1.000}                   & 0.985                           & 0.954                            & 0.924                           \\
Poland                         & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
Portugal                       & \textbf{1.000}                  & \textbf{1.000}                   & 0.979                           & 0.951                            & 0.924                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.990                            & 0.944                           \\
Slovak Republic                & \textbf{1.000}                  & \textbf{1.000}                   & 0.995                           & 0.965                            & 0.935                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.965                            & 0.935                           \\
Slovenia                       & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.978                            & 0.952                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.978                            & 0.952                           \\
Spain                          & \textbf{1.000}                  & \textbf{1.000}                   & 0.985                           & 0.957                            & 0.930                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.968                            & 0.931                           \\
Sweden                         & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.977                            & 0.944                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & 0.978                            & 0.944                           \\
Türkiye                        & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  \\
United States                  & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.977                            & \textbf{1.000}                  & \textbf{1.000}                   & \textbf{1.000}                  & \textbf{1.000}                   & 0.977                          
\end{tabular}
\begin{tabular}{l|crrrrrrrrr}
\multicolumn{1}{c|}{DMU} &      & \multicolumn{1}{c}{$\alpha=0.2$} & \multicolumn{1}{c}{$0.3$} & \multicolumn{1}{c}{$0.4$} & \multicolumn{1}{c}{$0.5$} & \multicolumn{1}{c}{$0.6$} & \multicolumn{1}{c}{$0.7$} & \multicolumn{1}{c}{$0.8$} & \multicolumn{1}{c}{$0.9$} & \multicolumn{1}{c}{$1$} \\ \hline
Australia                 & L         & 0.551                         & 0.603                         & 0.660                         & 0.721                         & 0.765                         & 0.810                         & 0.858                         & 0.909                         & 0.962                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.962                       \\
Austria                   & L         & 0.549                         & 0.596                         & 0.647                         & 0.700                         & 0.740                         & 0.781                         & 0.827                         & 0.877                         & 0.928                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.983                         & 0.928                       \\
Belgium                   & L         & 0.547                         & 0.595                         & 0.646                         & 0.700                         & 0.740                         & 0.782                         & 0.827                         & 0.876                         & 0.927                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.981                         & 0.927                       \\
Canada                    & L         & 0.579                         & 0.627                         & 0.681                         & 0.741                         & 0.784                         & 0.829                         & 0.877                         & 0.926                         & 0.978                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.978                       \\
Chile                     & L         & 0.561                         & 0.611                         & 0.662                         & 0.717                         & 0.758                         & 0.801                         & 0.846                         & 0.893                         & 0.942                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.995                         & 0.942                       \\
Colombia                  & L         & 0.554                         & 0.599                         & 0.648                         & 0.700                         & 0.741                         & 0.783                         & 0.828                         & 0.877                         & 0.930                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.988                         & 0.930                       \\
Czech Rep.            & L         & 0.567                         & 0.616                         & 0.667                         & 0.721                         & 0.762                         & 0.805                         & 0.850                         & 0.897                         & 0.947                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.947                       \\
Denmark                   & L         & 0.582                         & 0.626                         & 0.674                         & 0.728                         & 0.767                         & 0.807                         & 0.850                         & 0.894                         & 0.941                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.992                         & 0.941                       \\
Finland                   & L         & 0.568                         & 0.619                         & 0.673                         & 0.730                         & 0.773                         & 0.818                         & 0.865                         & 0.914                         & 0.965                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.965                       \\
France                    & L         & 0.541                         & 0.584                         & 0.631                         & 0.683                         & 0.726                         & 0.771                         & 0.817                         & 0.866                         & 0.917                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.970                         & 0.917                       \\
Germany                   & L         & 0.535                         & 0.583                         & 0.636                         & 0.693                         & 0.735                         & 0.779                         & 0.825                         & 0.873                         & 0.923                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.978                         & 0.923                       \\
Greece                    & L         & 0.533                         & 0.575                         & 0.625                         & 0.678                         & 0.718                         & 0.760                         & 0.804                         & 0.850                         & 0.899                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.951                         & 0.899                       \\
Hungary                   & L         & 0.574                         & 0.625                         & 0.679                         & 0.737                         & 0.778                         & 0.823                         & 0.871                         & 0.924                         & 0.979                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.979                       \\
Iceland                   & L         & 0.522                         & 0.565                         & 0.611                         & 0.659                         & 0.694                         & 0.730                         & 0.767                         & 0.806                         & 0.847                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.945                         & 0.893                         & 0.847                       \\
Ireland                   & L         & 0.637                         & 0.687                         & 0.740                         & 0.795                         & 0.835                         & 0.877                         & 0.920                         & 0.966                         & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Israel                    & L         & 0.493                         & 0.546                         & 0.607                         & 0.672                         & 0.719                         & 0.767                         & 0.817                         & 0.870                         & 0.924                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.979                         & 0.924                       \\
Italy                     & L         & 0.560                         & 0.610                         & 0.662                         & 0.718                         & 0.757                         & 0.798                         & 0.840                         & 0.885                         & 0.932                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.982                         & 0.932                       \\
Japan                     & L         & 0.668                         & 0.722                         & 0.779                         & 0.840                         & 0.884                         & 0.930                         & 0.978                         & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Korea                     & L         & 0.613                         & 0.668                         & 0.725                         & 0.786                         & 0.829                         & 0.875                         & 0.922                         & 0.972                         & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Latvia                    & L         & 0.642                         & 0.690                         & 0.741                         & 0.796                         & 0.837                         & 0.879                         & 0.923                         & 0.970                         & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Lithuania                 & L         & 0.594                         & 0.641                         & 0.690                         & 0.743                         & 0.784                         & 0.828                         & 0.873                         & 0.921                         & 0.970                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.970                       \\
Mexico                    & L         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Netherlands               & L         & 0.530                         & 0.579                         & 0.630                         & 0.684                         & 0.727                         & 0.772                         & 0.819                         & 0.868                         & 0.919                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.972                         & 0.919                       \\
Norway                    & L         & 0.523                         & 0.568                         & 0.617                         & 0.678                         & 0.722                         & 0.769                         & 0.818                         & 0.869                         & 0.922                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.978                         & 0.922                       \\
Poland                    & L         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Portugal                  & L         & 0.556                         & 0.604                         & 0.655                         & 0.710                         & 0.748                         & 0.789                         & 0.831                         & 0.875                         & 0.921                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.970                         & 0.921                       \\
Slovak Rep.           & L         & 0.531                         & 0.584                         & 0.640                         & 0.700                         & 0.745                         & 0.791                         & 0.840                         & 0.891                         & 0.945                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.998                         & 0.945                       \\
Slovenia                  & L         & 0.583                         & 0.629                         & 0.679                         & 0.731                         & 0.770                         & 0.811                         & 0.853                         & 0.897                         & 0.944                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.995                         & 0.944                       \\
Spain                     & L         & 0.560                         & 0.605                         & 0.656                         & 0.712                         & 0.752                         & 0.793                         & 0.836                         & 0.881                         & 0.927                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.977                         & 0.927                       \\
Sweden                    & L         & 0.541                         & 0.587                         & 0.639                         & 0.700                         & 0.744                         & 0.790                         & 0.839                         & 0.890                         & 0.943                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.999                         & 0.943                       \\
Türkiye                   & L         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
United States             & L         & 0.553                         & 0.609                         & 0.667                         & 0.728                         & 0.772                         & 0.818                         & 0.866                         & 0.916                         & 0.969                       \\
                & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.969                      
\end{tabular}
\begin{tabular}{l|crrrrrrrrr}
\multicolumn{1}{c|}{DMU} &      & \multicolumn{1}{c}{$\alpha=0.2$} & \multicolumn{1}{c}{$0.3$} & \multicolumn{1}{c}{$0.4$} & \multicolumn{1}{c}{$0.5$} & \multicolumn{1}{c}{$0.6$} & \multicolumn{1}{c}{$0.7$} & \multicolumn{1}{c}{$0.8$} & \multicolumn{1}{c}{$0.9$} & \multicolumn{1}{c}{$1$} \\ \hline
Australia                 & L         & 0.551                         & 0.603                         & 0.660                         & 0.721                         & 0.765                         & 0.810                         & 0.858                         & 0.909                         & 0.962                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.962                       \\
Austria                   & L         & 0.556                         & 0.604                         & 0.655                         & 0.709                         & 0.750                         & 0.792                         & 0.836                         & 0.887                         & 0.939                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.994                         & 0.939                       \\
Belgium                   & L         & 0.550                         & 0.598                         & 0.649                         & 0.703                         & 0.744                         & 0.786                         & 0.831                         & 0.880                         & 0.932                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.986                         & 0.932                       \\
Canada                    & L         & 0.579                         & 0.627                         & 0.681                         & 0.741                         & 0.784                         & 0.829                         & 0.877                         & 0.926                         & 0.978                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.978                       \\
Chile                     & L         & 0.561                         & 0.611                         & 0.662                         & 0.717                         & 0.758                         & 0.801                         & 0.846                         & 0.893                         & 0.942                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.995                         & 0.942                       \\
Colombia                  & L         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Czech Republic            & L         & 0.571                         & 0.620                         & 0.672                         & 0.727                         & 0.768                         & 0.811                         & 0.857                         & 0.904                         & 0.954                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.954                       \\
Denmark                   & L         & 0.582                         & 0.626                         & 0.674                         & 0.728                         & 0.767                         & 0.807                         & 0.850                         & 0.894                         & 0.941                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.992                         & 0.941                       \\
Finland                   & L         & 0.568                         & 0.619                         & 0.673                         & 0.730                         & 0.773                         & 0.818                         & 0.865                         & 0.914                         & 0.965                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.965                       \\
France                    & L         & 0.542                         & 0.585                         & 0.631                         & 0.684                         & 0.726                         & 0.771                         & 0.818                         & 0.866                         & 0.917                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.971                         & 0.917                       \\
Germany                   & L         & 0.544                         & 0.592                         & 0.646                         & 0.703                         & 0.745                         & 0.790                         & 0.837                         & 0.885                         & 0.937                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.992                         & 0.937                       \\
Greece                    & L         & 0.533                         & 0.575                         & 0.625                         & 0.678                         & 0.718                         & 0.760                         & 0.804                         & 0.850                         & 0.899                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.951                         & 0.899                       \\
Hungary                   & L         & 0.574                         & 0.625                         & 0.679                         & 0.737                         & 0.778                         & 0.823                         & 0.871                         & 0.924                         & 0.979                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.979                       \\
Iceland                   & L         & 0.522                         & 0.565                         & 0.611                         & 0.659                         & 0.694                         & 0.730                         & 0.767                         & 0.806                         & 0.847                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.945                         & 0.893                         & 0.847                       \\
Ireland                   & L         & 0.637                         & 0.687                         & 0.740                         & 0.795                         & 0.835                         & 0.877                         & 0.920                         & 0.966                         & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Israel                    & L         & 0.493                         & 0.546                         & 0.607                         & 0.672                         & 0.719                         & 0.767                         & 0.817                         & 0.870                         & 0.925                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.980                         & 0.925                       \\
Italy                     & L         & 0.565                         & 0.615                         & 0.668                         & 0.724                         & 0.764                         & 0.805                         & 0.849                         & 0.894                         & 0.942                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.992                         & 0.942                       \\
Japan                     & L         & 0.668                         & 0.722                         & 0.779                         & 0.840                         & 0.884                         & 0.930                         & 0.978                         & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Korea                     & L         & 0.613                         & 0.668                         & 0.725                         & 0.786                         & 0.829                         & 0.875                         & 0.922                         & 0.972                         & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Latvia                    & L         & 0.642                         & 0.690                         & 0.741                         & 0.796                         & 0.837                         & 0.879                         & 0.923                         & 0.970                         & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Lithuania                 & L         & 0.594                         & 0.641                         & 0.690                         & 0.743                         & 0.784                         & 0.828                         & 0.873                         & 0.921                         & 0.970                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.970                       \\
Mexico                    & L         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Netherlands               & L         & 0.530                         & 0.579                         & 0.630                         & 0.684                         & 0.727                         & 0.772                         & 0.819                         & 0.868                         & 0.919                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.972                         & 0.919                       \\
Norway                    & L         & 0.523                         & 0.568                         & 0.617                         & 0.678                         & 0.722                         & 0.769                         & 0.818                         & 0.869                         & 0.922                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.978                         & 0.922                       \\
Poland                    & L         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
Portugal                  & L         & 0.564                         & 0.613                         & 0.666                         & 0.722                         & 0.762                         & 0.804                         & 0.848                         & 0.894                         & 0.942                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.994                         & 0.942                       \\
Slovak Republic           & L         & 0.531                         & 0.584                         & 0.640                         & 0.700                         & 0.745                         & 0.791                         & 0.840                         & 0.891                         & 0.945                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.998                         & 0.945                       \\
Slovenia                  & L         & 0.583                         & 0.629                         & 0.679                         & 0.731                         & 0.770                         & 0.811                         & 0.853                         & 0.897                         & 0.944                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.995                         & 0.944                       \\
Spain                     & L         & 0.560                         & 0.605                         & 0.656                         & 0.712                         & 0.752                         & 0.793                         & 0.836                         & 0.881                         & 0.929                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.979                         & 0.929                       \\
Sweden                    & L         & 0.541                         & 0.587                         & 0.639                         & 0.700                         & 0.744                         & 0.790                         & 0.839                         & 0.890                         & 0.943                       \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.999                         & 0.943                       \\
Türkiye                   & L         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
                          & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}              \\
United States             & L         & 0.558                         & 0.612                         & 0.670                         & 0.730                         & 0.774                         & 0.820                         & 0.867                         & 0.918                         & 0.970                       \\
                & U         & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & \textbf{1.000}                & 0.970                      
\end{tabular}
